Financial Table Extraction in Image Documents

Table extraction has long been a pervasive problem in financial services. This is more challenging in the image domain, where content is locked behind cumbersome pixel format. Luckily, advances in deep learning for image segmentation, OCR, and sequence modeling provides the necessary heavy lifting to achieve impressive results. This paper presents an end-to-end pipeline for identifying, extracting and transcribing tabular content in image documents, while retaining the original spatial relations with high fidelity.

==> assets/global_table_lstm.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
    el/.style={inner sep=2pt, align=left, sloped}]

    \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
    \node[] (for0) [below=of r0, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (rev0) [below=of r0, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
    \node[] (for1) [below=of r1, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (rev1) [below=of r1, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
    \node[] (forn) [below=of rn, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (revn) [below=of rn, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (linear0) [below=of r0, yshift=-2.75cm] {$\texttt{Linear}$};
    \node[] (linear1) [below=of r1, yshift=-2.75cm] {$\texttt{Linear}$};
    \node[] (linearn) [below=of rn, yshift=-2.75cm] {$\texttt{Linear}$};

    \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
    \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
    \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};


    \path[->]
      (r0) edge [bend left=10] node[] {} (for0)
      (r0) edge [bend right=10] node[] {} (rev0)
      (for0) edge [bend left=10] node[] {} (linear0)
      (rev0) edge [bend right=10] node[] {} (linear0)
      (linear0) edge [] node[] {} (out0)

      (r1) edge [bend left=10] node[] {} (for1)
      (r1) edge [bend right=10] node[] {} (rev1)
      (for1) edge [bend left=10] node[] {} (linear1)
      (rev1) edge [bend right=10] node[] {} (linear1)
      (linear1) edge [] node[] {} (out1)

      (rn) edge [bend left=10] node[] {} (forn)
      (rn) edge [bend right=10] node[] {} (revn)
      (forn) edge [bend left=10] node[] {} (linearn)
      (revn) edge [bend right=10] node[] {} (linearn)
      (linearn) edge [] node[] {} (outn)

      (for0) edge [] node[] {} (for1)
      (rev1) edge [] node[] {} (rev0)
      (for1) edge [] node[] {} (forn)
      (revn) edge [] node[] {} (rev1)

      % ($(for0.west)-(1.92,0)$) edge [] node[] {} ($(for0.west)$)
      % ($(for0.west)-(1.92,0.64)$) edge [] node[] {} ($(rev0.west)$)
      % ($(forn.east)$) edge [] node[] {} ($(forn.east)+(0.8,0)$)
      % ($(revn.east)$) edge [] node[] {} ($(forn.east)+(0.8,-0.64)$)
      ;

      \draw[red,dotted,line width=0.5mm] ($(forn.north east)+(0.3,0.65)$)  rectangle ($(rev0.south west)-(0.3,0.45)$);
      \draw[blue,dotted,line width=0.25mm] ($(for0.north east)+(0.1,0.45)$)  rectangle ($(rev0.south west)-(0.1,0.25)$);
      \draw[blue,dotted,line width=0.25mm] ($(for1.north east)+(0.1,0.45)$)  rectangle ($(rev1.south west)-(0.1,0.25)$);
      \draw[blue,dotted,line width=0.25mm] ($(forn.north east)+(0.1,0.45)$)  rectangle ($(revn.south west)-(0.1,0.25)$);

  \end{tikzpicture}


==> assets/indep_row_lstm.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
  el/.style={inner sep=2pt, align=left, sloped}]

  \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
  \node[] (for0) [below=of r0, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (rev0) [below=of r0, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
  \node[] (for1) [below=of r1, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (rev1) [below=of r1, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
  \node[] (forn) [below=of rn, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (revn) [below=of rn, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (linear0) [below=of r0, yshift=-2.4cm] {$\texttt{Linear}$};
  \node[] (linear1) [below=of r1, yshift=-2.4cm] {$\texttt{Linear}$};
  \node[] (linearn) [below=of rn, yshift=-2.4cm] {$\texttt{Linear}$};

  \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
  \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
  \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};

  \path[->]
    (r0) edge [bend left=10] node[] {} (for0)
    (r0) edge [bend right=10] node[] {} (rev0)
    (for0) edge [bend left=10] node[] {} (linear0)
    (rev0) edge [bend right=10] node[] {} (linear0)
    (linear0) edge [] node[] {} (out0)

    (r1) edge [bend left=10] node[] {} (for1)
    (r1) edge [bend right=10] node[] {} (rev1)
    (for1) edge [bend left=10] node[] {} (linear1)
    (rev1) edge [bend right=10] node[] {} (linear1)
    (linear1) edge [] node[] {} (out1)

    (rn) edge [bend left=10] node[] {} (forn)
    (rn) edge [bend right=10] node[] {} (revn)
    (forn) edge [bend left=10] node[] {} (linearn)
    (revn) edge [bend right=10] node[] {} (linearn)
    (linearn) edge [] node[] {} (outn);

    \draw[red,dotted,line width=0.5mm] ($(for0.north east)+(0.1,0.45)$)  rectangle ($(rev0.south west)-(0.1,0.25)$);
    \draw[red,dotted,line width=0.5mm] ($(for1.north east)+(0.1,0.45)$)  rectangle ($(rev1.south west)-(0.1,0.25)$);
    \draw[red,dotted,line width=0.5mm] ($(forn.north east)+(0.1,0.45)$)  rectangle ($(revn.south west)-(0.1,0.25)$);
\end{tikzpicture}


==> assets/joint_swap_lstm.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
  el/.style={inner sep=2pt, align=left, sloped}]

  \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
  \node[] (for0) [below=of r0, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (rev0) [below=of r0, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
  \node[] (for1) [below=of r1, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (rev1) [below=of r1, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
  \node[] (forn) [below=of rn, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
  \node[] (revn) [below=of rn, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

  \node[] (linear0) [below=of r0, yshift=-2.75cm] {$\texttt{Linear}$};
  \node[] (linear1) [below=of r1, yshift=-2.75cm] {$\texttt{Linear}$};
  \node[] (linearn) [below=of rn, yshift=-2.75cm] {$\texttt{Linear}$};

  \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
  \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
  \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};


  \path[->]
    (r0) edge [bend left=10] node[] {} (for0)
    (r0) edge [bend right=10] node[] {} (rev0)
    (for0) edge [bend left=10] node[] {} (linear0)
    (rev0) edge [bend right=10] node[] {} (linear0)
    (linear0) edge [] node[] {} (out0)

    (r1) edge [bend left=10] node[] {} (for1)
    (r1) edge [bend right=10] node[] {} (rev1)
    (for1) edge [bend left=10] node[] {} (linear1)
    (rev1) edge [bend right=10] node[] {} (linear1)
    (linear1) edge [] node[] {} (out1)

    (rn) edge [bend left=10] node[] {} (forn)
    (rn) edge [bend right=10] node[] {} (revn)
    (forn) edge [bend left=10] node[] {} (linearn)
    (revn) edge [bend right=10] node[] {} (linearn)
    (linearn) edge [] node[] {} (outn)

    (for0) edge [bend left=5] node[] {} (rev1)
    (rev0) edge [bend left=5] node[] {} (for1)
    (for1) edge [bend left=5] node[] {} (revn)
    (rev1) edge [bend left=5] node[] {} (forn)
    % ($(for0.west)-(1.92,0)$) edge [bend left=5] node[] {} ($(rev0.west)$)
    % ($(for0.west)-(1.92,0.64)$) edge [bend left=5] node[] {} ($(for0.west)$)
    % ($(forn)$) edge [bend left=5] node[] {} ($(revn.east)+(0.8,0)$)
    % ($(revn)$) edge [bend left=5] node[] {} ($(forn.east)+(0.8,-0.64)$)
    ;

  \draw[red,dotted,line width=0.5mm] ($(forn.north east)+(0.3,0.65)$)  rectangle ($(rev0.south west)-(0.3,0.45)$);
  \draw[blue,dotted,line width=0.25mm] ($(for0.north east)+(0.1,0.45)$)  rectangle ($(rev0.south west)-(0.1,0.25)$);
  \draw[blue,dotted,line width=0.25mm] ($(for1.north east)+(0.1,0.45)$)  rectangle ($(rev1.south west)-(0.1,0.25)$);
  \draw[blue,dotted,line width=0.25mm] ($(forn.north east)+(0.1,0.45)$)  rectangle ($(revn.south west)-(0.1,0.25)$);

\end{tikzpicture}


==> assets/joint_table_lstm.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
    el/.style={inner sep=2pt, align=left, sloped}]

    \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
    \node[] (for0) [below=of r0, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (rev0) [below=of r0, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
    \node[] (for1) [below=of r1, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (rev1) [below=of r1, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
    \node[] (forn) [below=of rn, yshift=-0.2cm, xshift=0.75cm] {$\texttt{Forward}$};
    \node[] (revn) [below=of rn, yshift=-1.05cm, xshift=-0.75cm] {$\texttt{Reverse}$};

    \node[] (linear0) [below=of r0, yshift=-2.75cm] {$\texttt{Linear}$};
    \node[] (linear1) [below=of r1, yshift=-2.75cm] {$\texttt{Linear}$};
    \node[] (linearn) [below=of rn, yshift=-2.75cm] {$\texttt{Linear}$};

    \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
    \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
    \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};


    \path[->]
      (r0) edge [bend left=10] node[] {} (for0)
      (r0) edge [bend right=10] node[] {} (rev0)
      (for0) edge [bend left=10] node[] {} (linear0)
      (rev0) edge [bend right=10] node[] {} (linear0)
      (linear0) edge [] node[] {} (out0)

      (r1) edge [bend left=10] node[] {} (for1)
      (r1) edge [bend right=10] node[] {} (rev1)
      (for1) edge [bend left=10] node[] {} (linear1)
      (rev1) edge [bend right=10] node[] {} (linear1)
      (linear1) edge [] node[] {} (out1)

      (rn) edge [bend left=10] node[] {} (forn)
      (rn) edge [bend right=10] node[] {} (revn)
      (forn) edge [bend left=10] node[] {} (linearn)
      (revn) edge [bend right=10] node[] {} (linearn)
      (linearn) edge [] node[] {} (outn)

      (for0) edge [] node[] {} (for1)
      (rev0) edge [] node[] {} (rev1)
      (for1) edge [] node[] {} (forn)
      (rev1) edge [] node[] {} (revn)

      % ($(for0.west)-(1.92,0)$) edge [] node[] {} ($(for0.west)$)
      % ($(for0.west)-(1.92,0.64)$) edge [] node[] {} ($(rev0.west)$)
      % ($(forn.east)$) edge [] node[] {} ($(forn.east)+(0.8,0)$)
      % ($(revn.east)$) edge [] node[] {} ($(forn.east)+(0.8,-0.64)$)
      ;

      \draw[red,dotted,line width=0.5mm] ($(forn.north east)+(0.3,0.65)$)  rectangle ($(rev0.south west)-(0.3,0.45)$);
      \draw[blue,dotted,line width=0.25mm] ($(for0.north east)+(0.1,0.45)$)  rectangle ($(rev0.south west)-(0.1,0.25)$);
      \draw[blue,dotted,line width=0.25mm] ($(for1.north east)+(0.1,0.45)$)  rectangle ($(rev1.south west)-(0.1,0.25)$);
      \draw[blue,dotted,line width=0.25mm] ($(forn.north east)+(0.1,0.45)$)  rectangle ($(revn.south west)-(0.1,0.25)$);

  \end{tikzpicture}


==> assets/joint_table_recurrent_transformer.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
  el/.style={inner sep=2pt, align=left, sloped}, every text node part/.style={align=center}]

  \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
  \node[] (mha0a) [below=of r0, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add0a) [below=of mha0a, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (mha0b) [below=of add0a, yshift=-0.2cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add0b) [below=of mha0b, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feed0) [below=of add0b, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (add0c) [below=of feed0, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
  \node[] (mha1a) [below=of r1, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add1a) [below=of mha1a, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (mha1b) [below=of add1a, yshift=-0.2cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add1b) [below=of mha1b, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feed1) [below=of add1b, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (add1c) [below=of feed1, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
  \node[] (mhana) [below=of rn, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (addna) [below=of mhana, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (mhanb) [below=of addna, yshift=-0.2cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (addnb) [below=of mhanb, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feedn) [below=of addnb, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (addnc) [below=of feedn, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (linear0) [below=of add0c, yshift=-0.45cm] {$\texttt{Linear}$};
  \node[] (linear1) [below=of add1c, yshift=-0.45cm] {$\texttt{Linear}$};
  \node[] (linearn) [below=of addnc, yshift=-0.45cm] {$\texttt{Linear}$};

  \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
  \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
  \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};

  \path[->]
    (r0) edge [] node[] {} (mha0a)
    (r0) edge [bend right=65] node[] {} (add0a.west)
    (r0) edge [bend left=15] node[] {} ($(mha0a.north east)-(0.3,0)$)
    (r0) edge [bend right=15] node[] {} ($(mha0a.north west)+(0.3,0)$)
    (mha0a) edge [-] node[] {} (add0a)
    (add0a) edge [bend left=15] node[] {} ($(mha0b.north east)-(0.3,0)$)
    (mha0b) edge [-] node[] {} (add0b)
    (add0b) edge [] node[] {} (feed0)
    (feed0) edge [-] node[] {} (add0c)
    (add0a.east) edge [bend left=65] node[] {} (add0b.east)
    (add0b.east) edge [bend left=65] node[] {} (add0c.east)
    (add0c) edge [] node[] {} (linear0)
    (linear0) edge [] node[] {} (out0)

    (r1) edge [] node[] {} (mha1a)
    (r1) edge [bend right=65] node[] {} (add1a.west)
    (r1) edge [bend left=15] node[] {} ($(mha1a.north east)-(0.3,0)$)
    (r1) edge [bend right=15] node[] {} ($(mha1a.north west)+(0.3,0)$)
    (mha1a) edge [-] node[] {} (add1a)
    (add1a) edge [bend left=15] node[] {} ($(mha1b.north east)-(0.3,0)$)
    (mha1b) edge [-] node[] {} (add1b)
    (add1b) edge [] node[] {} (feed1)
    (feed1) edge [-] node[] {} (add1c)
    (add1a.east) edge [bend left=65] node[] {} (add1b.east)
    (add1b.east) edge [bend left=65] node[] {} (add1c.east)
    (add1c) edge [] node[] {} (linear1)
    (linear1) edge [] node[] {} (out1)

    (rn) edge [] node[] {} (mhana)
    (rn) edge [bend right=65] node[] {} (addna.west)
    (rn) edge [bend left=15] node[] {} ($(mhana.north east)-(0.3,0)$)
    (rn) edge [bend right=15] node[] {} ($(mhana.north west)+(0.3,0)$)
    (mhana) edge [-] node[] {} (addna)
    (addna) edge [bend left=15] node[] {} ($(mhanb.north east)-(0.3,0)$)
    (mhanb) edge [-] node[] {} (addnb)
    (addnb) edge [] node[] {} (feedn)
    (feedn) edge [-] node[] {} (addnc)
    (addna.east) edge [bend left=65] node[] {} (addnb.east)
    (addnb.east) edge [bend left=65] node[] {} (addnc.east)
    (addnc) edge [] node[] {} (linearn)
    (linearn) edge [] node[] {} (outn)
  ;

  \draw ($(mha0b.north)+(-2.2,0.65)$) to[out=0, in=180] ($(mha0b.north)+(-1.2,0.65)$);
  \draw [->] ($(mha0b.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mha0b.north west)+(0.3,0)$);
  \draw [->] ($(mha0b.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mha0b.north)$);

  \draw ($(add1c.south)$) to[out=-90, in=180] ($(add1c.south east)+(0,-0.3)$) to[out=0, in=-90] ($(mhanb.north west)+(-1.0,-1.7)$) to[out=90, in=180] ($(mhanb.north)+(-1.2,0.65)$);
  \draw [->] ($(mhanb.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mhanb.north west)+(0.3,0)$);
  \draw [->] ($(mhanb.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mhanb.north)$);

  \draw ($(add0c.south)$) to[out=-90, in=180] ($(add0c.south east)+(0,-0.3)$) to[out=0, in=-90] ($(mha1b.north west)+(-1.0,-1.7)$) to[out=90, in=180] ($(mha1b.north)+(-1.2,0.65)$);
  \draw [->] ($(mha1b.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mha1b.north west)+(0.3,0)$);
  \draw [->] ($(mha1b.north)+(-1.24,0.65)$) to[out=0, in=105] ($(mha1b.north)$);

  \draw ($(addnc.south)$) to[out=-90, in=180] ($(addnc.south east)+(0,-0.3)$) to[out=0, in=-90] ($(addna.south east)+(0.75,-2)$);
  \draw [->] ($(addna.south east)+(0.75,-2.04)$) to[out=90, in=180] ($(addna.south east)+(1.65,-0.4)$);
  \draw [->] ($(addna.south east)+(0.75,-2.04)$) to[out=90, in=180] ($(addna.south east)+(1.65,-0.15)$);


  \draw[blue,dotted,line width=0.25mm] ($(mha0a.north east)+(0.6,0.45)$)  rectangle ($(add0c.south west)-(0.6,0.45)$);
  \draw[blue,dotted,line width=0.25mm] ($(mha1a.north east)+(0.6,0.45)$)  rectangle ($(add1c.south west)-(0.6,0.45)$);
  \draw[blue,dotted,line width=0.25mm] ($(mhana.north east)+(0.6,0.45)$)  rectangle ($(addnc.south west)-(0.6,0.45)$);

  \draw[red,dotted,line width=0.5mm] ($(mhana.north east)+(0.95,0.6)$)  rectangle ($(add0c.south west)-(0.95,0.6)$);

\end{tikzpicture}


==> assets/joint_table_transformer.tex <==
\begin{tikzpicture}[shorten >=1pt,node distance=1cm,on grid,auto, every node/.style={scale=0.75},
  el/.style={inner sep=2pt, align=left, sloped}, every text node part/.style={align=center}]

  \node[] (r0) {$r_{i-1,0} \; \cdots \; r_{i-1,j} \; \cdots \; r_{i-1,m}$};
  \node[] (mha0) [below=of r0, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add00) [below=of mha0, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feed0) [below=of add00, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (add01) [below=of feed0, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (r1) [right=of r0, xshift=3.5cm] {$r_{i,0} \; \cdots \; r_{i,j} \; \cdots \; r_{i,m}$};
  \node[] (mha1) [below=of r1, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (add10) [below=of mha1, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feed1) [below=of add10, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (add11) [below=of feed1, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (rn) [right=of r1, xshift=3.5cm] {$r_{i+1,0} \; \cdots \; r_{i+1,j} \; \cdots \; r_{i+1,m}$};
  \node[] (mhan) [below=of rn, yshift=-0.4cm] {$\texttt{Multi-Head}$ \\ $\texttt{Attention}$};
  \node[] (addn0) [below=of mhan, yshift=0.4cm] {$\texttt{Add \& Norm}$};
  \node[] (feedn) [below=of addn0, yshift=0.3cm] {$\texttt{Feed Forward}$};
  \node[] (addn1) [below=of feedn, yshift=0.63cm] {$\texttt{Add \& Norm}$};

  \node[] (linear0) [below=of add01, yshift=0.1cm] {$\texttt{Linear}$};
  \node[] (linear1) [below=of add11, yshift=0.1cm] {$\texttt{Linear}$};
  \node[] (linearn) [below=of addn1, yshift=0.1cm] {$\texttt{Linear}$};

  \node[] (out0) [below=of linear0, yshift=0.15cm] {$\begin{bmatrix} 0 & 0 & \cdots & 0 \end{bmatrix}$};
  \node[] (out1) [below=of linear1, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 1 \end{bmatrix}$};
  \node[] (outn) [below=of linearn, yshift=0.15cm] {$\begin{bmatrix} 0 & 1 & \cdots & 0 \end{bmatrix}$};

  \path[->]
    (r0) edge [] node[] {} (mha0)
    (r0) edge [bend right=50] node[] {} (add00.west)
    (r0) edge [bend left=15] node[] {} ($(mha0.north east)-(0.3,0)$)
    (r0) edge [bend right=15] node[] {} ($(mha0.north west)+(0.3,0)$)
    (mha0) edge [-] node[] {} (add00)
    (add00) edge [] node[] {} (feed0)
    (feed0) edge [-] node[] {} (add01)
    (add00.east) edge [bend left=55] node[] {} (add01.east)
    (add01) edge [] node[] {} (linear0)
    (linear0) edge [] node[] {} (out0)

    (r1) edge [] node[] {} (mha1)
    (r1) edge [bend right=50] node[] {} (add10.west)
    (r1) edge [bend left=15] node[] {} ($(mha1.north east)-(0.3,0)$)
    (r1) edge [bend right=15] node[] {} ($(mha1.north west)+(0.3,0)$)
    (mha1) edge [-] node[] {} (add10)
    (add10) edge [] node[] {} (feed1)
    (feed1) edge [-] node[] {} (add11)
    (add10.east) edge [bend left=55] node[] {} (add11.east)
    (add11) edge [] node[] {} (linear1)
    (linear1) edge [] node[] {} (out1)

    (rn) edge [] node[] {} (mhan)
    (rn) edge [bend right=50] node[] {} (addn0.west)
    (rn) edge [bend left=15] node[] {} ($(mhan.north east)-(0.3,0)$)
    (rn) edge [bend right=15] node[] {} ($(mhan.north west)+(0.3,0)$)
    (mhan) edge [-] node[] {} (addn0)
    (addn0) edge [] node[] {} (feedn)
    (feedn) edge [-] node[] {} (addn1)
    (addn0.east) edge [bend left=55] node[] {} (addn1.east)
    (addn1) edge [] node[] {} (linearn)
    (linearn) edge [] node[] {} (outn);

  \draw[red,dotted,line width=0.5mm] ($(mha0.north east)+(0.5,0.5)$)  rectangle ($(add01.south west)-(0.5,0.17)$);
  \draw[red,dotted,line width=0.5mm] ($(mha1.north east)+(0.5,0.5)$)  rectangle ($(add11.south west)-(0.5,0.17)$);
  \draw[red,dotted,line width=0.5mm] ($(mhan.north east)+(0.5,0.5)$)  rectangle ($(addn1.south west)-(0.5,0.17)$);

\end{tikzpicture}

